Log-Linear Attention

The attention mechanism in Transformers is an important primitive for accurate and scalable sequence modeling. Its quadratic-compute and linear-memory complexity however remain significant bottlenecks. Linear attention and state-space models enable linear-time, constant-memory sequence modeling and can moreover be trained efficiently through matmul-rich parallelization across sequence length. However, at their core these models are still RNNs, and thus their use of a fixed-size hidden state to model the context is a fundamental limitation. This paper develops log-linear attention, an attention mechanism that balances linear attention's efficiency and the expressiveness of softmax attention. Log-linear attention replaces the fixed-size hidden state with a logarithmically growing set of hidden states. We show that with a particular growth function, log-linear attention admits a similarly matmul-rich parallel form whose compute cost is log-linear in sequence length. Log-linear attention is a general framework and can be applied on top of existing linear attention variants. As case studies, we instantiate log-linear variants of two recent architectures -- Mamba-2 and Gated DeltaNet -- and find they perform well compared to their linear-time variants.

==> tables/hodlr.tex <==

\begin{figure}[t]
	\centering
        \vspace{-20pt}
	\begin{tikzpicture}[scale=0.8] \small
	\coordinate (T18) at (0,0);  
	\coordinate (T14) at (-4,-1);
	\coordinate (T58) at (4,-1);
	\coordinate (T12) at (-6,-2);
	\coordinate (T34) at (-2,-2);
	\coordinate (T56) at (2,-2);
	\coordinate (T78) at (6,-2);
	\coordinate (T1) at (-7,-3);
	\coordinate (T2) at (-5,-3);
	\coordinate (T3) at (-3,-3);
	\coordinate (T4) at (-1,-3);
	\coordinate (T5) at (1,-3);
	\coordinate (T6) at (3,-3);
	\coordinate (T7) at (5,-3);
	\coordinate (T8) at (7,-3);
	\node (N18) at (T18) {$\mathcal{I} = \{1,2,3,4,5,6,7,8\}$};
	\node (N14) at (T14) {$\mathcal{I}_1^{(3)} = \{1,2,3,4\}$};
	\node (N58) at (T58) {$\mathcal{I}_2^{(3)} = \{5,6,7,8\}$};
	\node (N12) at (T12) {$\mathcal{I}_1^{(2)} = \{1,2\}$};
	\node (N34) at (T34) {$\mathcal{I}_2^{(2)} = \{3,4\}$};
	\node (N56) at (T56) {$\mathcal{I}_3^{(2)} = \{5,6\}$};
	\node (N78) at (T78) {$\mathcal{I}_4^{(2)} = \{7,8\}$};
	\node (N1) at (T1) {$\mathcal{I}_1^{(1)} = \{1\}$};
	\node (N2) at (T2) {$\mathcal{I}_2^{(1)} = \{2\}$};
	\node (N3) at (T3) {$\mathcal{I}_3^{(1)} = \{3\}$};
	\node (N4) at (T4) {$\mathcal{I}_4^{(1)} = \{4\}$};
	\node (N5) at (T5) {$\mathcal{I}_5^{(1)} = \{5\}$};
	\node (N6) at (T6) {$\mathcal{I}_6^{(1)} = \{6\}$};   
	\node (N7) at (T7) {$\mathcal{I}_7^{(1)} = \{7\}$};
	\node (N8) at (T8) {$\mathcal{I}_8^{(1)} = \{8\}$};
	\draw[->] (N18.south) -- (N14);
	\draw[->] (N18.south) -- (N58);  
	\draw[->] (N14.south) -- (N12);
	\draw[->] (N14.south) -- (N34);    
	\draw[->] (N58.south) -- (N56);  
	\draw[->] (N58.south) -- (N78);
	\draw[->] (N12.south) -- (N1);
	\draw[->] (N12.south) -- (N2);
	\draw[->] (N34.south) -- (N3);  
	\draw[->] (N34.south) -- (N4);  
	\draw[->] (N56.south) -- (N5);  
	\draw[->] (N56.south) -- (N6);          
	\draw[->] (N78.south) -- (N7);  
	\draw[->] (N78.south) -- (N8);          
	\end{tikzpicture}

	\begin{tikzpicture}[scale=0.3]    
	\begin{scope}
	[xshift=0cm]
	\node [above] at (4,8) {$\ell=3$};
	\draw (0,0) -- (0,8) -- (8,8) -- (8,0) -- cycle;
	\draw[pattern=north west lines, pattern color=level3] (0,0) rectangle (4,4);
	\draw[pattern=north west lines, pattern color=level3] (4,4) rectangle (8,8);
	\draw (0,4) -- (8,4);
	\draw (4,0) -- (4,8);
	\end{scope}
	\begin{scope}
	[xshift=10cm]
	\node [above] at (4,8) {$\ell=2$};
	\draw (0,0) -- (0,8) -- (8,8) -- (8,0) -- cycle;
	\draw[pattern=north west lines, pattern color=level2] (4,0) rectangle (6,2);
	\draw[pattern=north west lines, pattern color=level2] (0,4) rectangle (2,6);
	\draw[pattern=north west lines, pattern color=level2] (6,2) rectangle (8,4);
	\draw[pattern=north west lines, pattern color=level2] (2,6) rectangle (4,8);
	\draw (0,2) -- (8,2);
	\draw (0,4) -- (8,4);
	\draw (0,6) -- (8,6);
	\draw (2,0) -- (2,8);
	\draw (4,0) -- (4,8);
	\draw (6,0) -- (6,8);
	\end{scope}
	\begin{scope}
	[xshift=20cm]
	\node [above] at (4,8) {$\ell=1$};
	\draw (0,0) -- (0,8) -- (8,8) -- (8,0) -- cycle;
	\draw[pattern=north west lines, pattern color=level1] (6,0) rectangle (7,1);
	\draw[pattern=north west lines, pattern color=level1] (4,2) rectangle (5,3);
	\draw[pattern=north west lines, pattern color=level1] (2,4) rectangle (3,5);
	\draw[pattern=north west lines, pattern color=level1] (0,6) rectangle (1,7);
	\draw[pattern=north west lines, pattern color=level1] (7,1) rectangle (8,2);
	\draw[pattern=north west lines, pattern color=level1] (5,3) rectangle (6,4);
	\draw[pattern=north west lines, pattern color=level1] (3,5) rectangle (4,6);
	\draw[pattern=north west lines, pattern color=level1] (1,7) rectangle (2,8);
	
	\draw (0,1) -- (8,1);
	\draw (0,2) -- (8,2);
	\draw (0,3) -- (8,3);
	\draw (0,4) -- (8,4);
	\draw (0,5) -- (8,5);
	\draw (0,6) -- (8,6);
	\draw (0,7) -- (8,7);
	\draw (1,0) -- (1,8);
	\draw (2,0) -- (2,8);
	\draw (3,0) -- (3,8);
	\draw (4,0) -- (4,8);
	\draw (5,0) -- (5,8);
	\draw (6,0) -- (6,8);
	\draw (7,0) -- (7,8);
	\end{scope}
	\begin{scope}
	[xshift=30cm]
	\node [above] at (4,8) {$\ell=0$};
	\draw (0,0) -- (0,8) -- (8,8) -- (8,0) -- cycle;
        \foreach \i in {0,...,7} {
            \fill[level0] (\i, {7-\i}) rectangle ({\i+1}, {8-\i});
        }
	\draw (0,1) -- (8,1);
	\draw (0,2) -- (8,2);
	\draw (0,3) -- (8,3);
	\draw (0,4) -- (8,4);
	\draw (0,5) -- (8,5);
	\draw (0,6) -- (8,6);
	\draw (0,7) -- (8,7);
	\draw (1,0) -- (1,8);
	\draw (2,0) -- (2,8);
	\draw (3,0) -- (3,8);
	\draw (4,0) -- (4,8);
	\draw (5,0) -- (5,8);
	\draw (6,0) -- (6,8);
	\draw (7,0) -- (7,8);
	\end{scope}
	\end{tikzpicture}
	
	\caption{Visualization adapted from \cite{massei2020hm, kressner2019low}: This example illustrates a cluster tree of depth 3 along with the corresponding block partitions at each level. Blocks marked with stripes are stored as low-rank matrices in the HODLR format, while those filled with solid color represent dense matrices.}\label{fig:hodlr}
    \vspace{-10pt}
\end{figure}

